SoTTA: Robust Test-Time Adaptation on Noisy Data Streams

Test-time adaptation (TTA) aims to address distributional shifts between training and testing data using only unlabeled test data streams for continual model adaptation. However, most TTA methods assume benign test streams, while test samples could be unexpectedly diverse in the wild. For instance, an unseen object or noise could appear in autonomous driving. This leads to a new threat to existing TTA algorithms; we found that prior TTA algorithms suffer from those noisy test samples as they blindly adapt to incoming samples. To address this problem, we present Screening-out Test-Time Adaptation (SoTTA), a novel TTA algorithm that is robust to noisy samples. The key enabler of SoTTA is two-fold: (i) input-wise robustness via high-confidence uniform-class sampling that effectively filters out the impact of noisy samples and (ii) parameter-wise robustness via entropy-sharpness minimization that improves the robustness of model parameters against large gradients from noisy samples. Our evaluation with standard TTA benchmarks with various noisy scenarios shows that our method outperforms state-of-the-art TTA methods under the presence of noisy samples and achieves comparable accuracy to those methods without noisy samples. The source code is available at https://github.com/taeckyung/SoTTA .

==> (inline-0) <==
\begin{tabularx}{\textwidth}{ll *{15}Y
>{\columncolor[HTML]{EDEEFF}}Y}
\Xhline{2\arrayrulewidth}
\addlinespace[0.05cm] 
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \cellcolor[HTML]{FFFFFF} \\
\addlinespace[0.00cm] 
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[0.00cm] 
 & Method & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & Avg. \\ \hline
 \addlinespace[0.05cm]
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & 57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.0} \\
 &  & 67.0 & 69.0 & 60.4 & 87.8 & 65.6 & 86.3 & 87.4 & 81.6 & 80.3 & 85.4 & 90.7 & 86.9 & 76.7 & 79.3 & 71.9 & 78.4 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{BN Stats~\cite{bnstats}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} \\
 &  & 71.1 & 72.9 & 62.2 & 86.9 & 64.4 & 85.3 & 86.6 & 80.8 & 78.8 & 84.9 & 89.6 & 84.0 & 76.2 & 80.0 & 73.1 & 78.5 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.3} \\
 &  & 74.5 & 77.6 & 66.6 & 88.2 & 66.2 & 86.9 & 88.8 & 83.7 & 81.3 & 86.0 & 91.1 & 86.9 & 77.9 & 82.7 & 76.7 & 81.0 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.4} \\
 &  & 21.8 & 29.2 & 19.7 & 53.3 & 52.1 & 65.9 & 62.5 & 79.2 & 69.3 & 73.1 & 90.1 & 28.0 & 75.7 & 43.8 & 74.1 & 55.9 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 4.7} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.5} \\
 &  & \textbf{76.9} & \textbf{78.6} & \textbf{72.3} & 88.2 & \textbf{70.9} & 86.8 & 88.1 & 83.4 & 83.4 & 86.1 & 91.2 & 84.9 & 79.2 & 83.0 & \textbf{79.9} & 82.2 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \textbf{\scalebox{\std}{± 0.6}} & \textbf{\scalebox{\std}{± 0.1}} & \textbf{\scalebox{\std}{± 0.2}} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 1.0}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \textbf{\scalebox{\std}{± 0.6}} & \scalebox{\std}{± 0.2} \\
 &  & 76.0 & 78.2 & 68.2 & 88.4 & 70.1 & 87.4 & 88.4 & 84.5 & \textbf{85.0} & 88.0 & 91.5 & \textbf{89.9} & 77.8 & \textbf{84.8} & 78.4 & \cellcolor[HTML]{EDEEFF}\textbf{82.4} \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \textbf{\scalebox{\std}{± 0.6}} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 0.5}} & \scalebox{\std}{± 1.2} & \cellcolor[HTML]{EDEEFF}\textbf{\scalebox{\std}{± 0.2}} \\
 &  & 68.3 & 69.7 & 58.9 & 87.8 & 62.9 & 86.3 & 87.4 & 81.6 & 80.3 & 85.4 & 90.7 & 86.9 & 76.7 & 79.3 & 72.0 & 78.3 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1} & \scalebox{\std}{± 6.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 5.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} \\
 &  & 65.2 & 67.4 & 58.3 & 87.2 & 64.4 & 85.8 & 87.3 & 81.2 & 76.9 & 85.3 & 90.7 & 57.2 & 76.5 & 77.7 & 71.6 & 75.5 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1} & \scalebox{\std}{± 1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}75.0 & \cellcolor[HTML]{DCFFDC}77.5 & \cellcolor[HTML]{DCFFDC}68.8 & \cellcolor[HTML]{DCFFDC}\textbf{88.8} & \cellcolor[HTML]{DCFFDC}70.7 & \cellcolor[HTML]{DCFFDC}\textbf{87.5} & \cellcolor[HTML]{DCFFDC}\textbf{89.0} & \cellcolor[HTML]{DCFFDC}\textbf{85.4} & \cellcolor[HTML]{DCFFDC}84.0 & \cellcolor[HTML]{DCFFDC}\textbf{88.2} & \cellcolor[HTML]{DCFFDC}\textbf{91.9} & \cellcolor[HTML]{DCFFDC}83.9 & \cellcolor[HTML]{DCFFDC}\textbf{79.8} & \cellcolor[HTML]{DCFFDC}83.9 & \cellcolor[HTML]{DCFFDC}78.3 & \cellcolor[HTML]{DCFFDC}82.2 \\
 \addlinespace[-0.05cm] \multirow{-20}{*}{Benign} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 1.1} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.6} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.7} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 1.2} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.7} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 1.5} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.5} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.7} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.3} \\
  \hline
  \addlinespace[0.05cm]
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 64.9 & 66.3 & 58.2 & 84.1 & 62.7 & 84.2 & 85.0 & 83.1 & 82.5 & 85.5 & 92.4 & 85.3 & 76.5 & 67.4 & 70.3 & 76.6 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{BN Stats~\cite{bnstats}} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} \\
 &  & 63.2 & 63.5 & 51.7 & 81.6 & 58.4 & 78.4 & 83.3 & 79.2 & 79.7 & 80.3 & 89.2 & 79.5 & 73.1 & 70.9 & 69.3 & 73.4 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.2} \\
 &  & 64.7 & 64.7 & 50.2 & 81.3 & 59.6 & 80.8 & 83.8 & 79.6 & 78.3 & 80.0 & 88.6 & 83.7 & 73.5 & 74.3 & 71.1 & 74.3 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 5.4} & \scalebox{\std}{± 4.9} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 0.9} \\
 &  & 24.3 & 31.6 & 19.9 & 53.9 & 53.2 & 65.9 & 62.5 & 79.0 & 69.5 & 73.1 & 90.1 & 28.4 & 75.0 & 44.8 & 74.2 & 56.4 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.6} \\
 &  & 72.7 & 74.3 & 66.0 & 82.6 & \textbf{67.6} & 81.8 & 84.1 & 84.1 & \textbf{85.5} & 82.5 & 91.1 & 69.9 & 78.1 & 76.1 & \textbf{79.3} & 78.4 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \textbf{\scalebox{\std}{± 0.9}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 0.7}} & \scalebox{\std}{± 0.4} \\
 &  & 51.5 & 50.3 & 40.1 & 70.4 & 45.8 & 72.8 & 77.2 & 66.8 & 67.4 & 74.4 & 83.9 & 68.2 & 60.2 & 67.3 & 62.1 & \cellcolor[HTML]{EDEEFF}63.9 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 5.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 7.5} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 5.4} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.4} \\
 &  & 59.0 & 60.9 & 52.8 & 78.2 & 55.4 & 83.7 & 81.8 & 78.8 & 78.6 & 85.5 & \textbf{92.4} & 85.3 & 66.6 & 64.0 & 63.8 & 72.4 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 15.4} & \scalebox{\std}{± 14.3} & \scalebox{\std}{± 14.4} & \scalebox{\std}{± 10.0} & \scalebox{\std}{± 14.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 5.7} & \scalebox{\std}{± 7.2} & \scalebox{\std}{± 6.7} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 0.1}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 17.8} & \scalebox{\std}{± 12.2} & \scalebox{\std}{± 14.4} & \scalebox{\std}{± 8.8} \\
 &  & 66.3 & 68.3 & 59.4 & 86.0 & 63.2 & 85.4 & 87.0 & 83.5 & 82.8 & 86.4 & \textbf{92.4} & 84.8 & 77.1 & 71.6 & 71.6 & 77.7 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{74.3} & \cellcolor[HTML]{DCFFDC}\textbf{76.7} & \cellcolor[HTML]{DCFFDC}\textbf{66.5} & \cellcolor[HTML]{DCFFDC}\textbf{87.5} & \cellcolor[HTML]{DCFFDC}66.9 & \cellcolor[HTML]{DCFFDC}\textbf{86.4} & \cellcolor[HTML]{DCFFDC}\textbf{87.8} & \cellcolor[HTML]{DCFFDC}\textbf{84.4} & \cellcolor[HTML]{DCFFDC}83.8 & \cellcolor[HTML]{DCFFDC}\textbf{87.2} & \cellcolor[HTML]{DCFFDC}91.3 & \cellcolor[HTML]{DCFFDC}\textbf{88.4} & \cellcolor[HTML]{DCFFDC}\textbf{78.7} & \cellcolor[HTML]{DCFFDC}\textbf{82.4} & \cellcolor[HTML]{DCFFDC}78.0 & \cellcolor[HTML]{DCFFDC}\textbf{81.4} \\
 \addlinespace[-0.05cm] \multirow{-20}{*}{Near} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.8} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.2} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.2} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.6} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} \\
  \hline
  \addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 62.7 & 66.1 & 56.0 & 86.5 & 60.7 & 84.2 & 87.2 & 79.8 & 78.4 & 85.7 & 89.9 & 80.2 & 75.5 & 69.8 & 65.0 & 75.2 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{BN Stats~\cite{bnstats}} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} \\
 &  & 55.2 & 54.1 & 48.3 & 83.2 & 49.3 & 80.0 & 83.0 & 76.8 & 73.3 & 80.6 & 87.6 & 74.6 & 70.5 & 66.8 & 63.6 & 69.8 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 5.9} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 1.5} \\
 &  & 51.6 & 57.4 & 43.7 & 84.8 & 43.5 & 83.3 & 85.3 & 80.4 & 73.1 & 83.5 & 88.9 & 80.8 & 73.5 & 72.2 & 66.7 & 71.2 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 8.6} & \scalebox{\std}{± 6.2} & \scalebox{\std}{± 11.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 7.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 7.5} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 1.0} \\
 &  & 22.8 & 29.6 & 19.3 & 53.2 & 50.4 & 64.6 & 60.7 & 79.1 & 67.9 & 72.8 & 90.1 & 28.1 & 74.7 & 44.4 & 74.3 & 55.5 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} \\
 &  & 67.4 & 71.1 & 59.4 & 83.3 & 61.2 & 82.3 & 84.3 & 80.4 & 80.4 & 83.8 & 87.2 & 58.0 & 76.0 & 70.3 & 72.9 & 74.5 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 4.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} \\
 &  & 40.0 & 46.4 & 34.9 & 73.5 & 35.2 & 59.3 & 76.4 & 61.1 & 59.5 & 68.4 & 85.2 & 55.2 & 46.5 & 53.5 & 49.0 & \cellcolor[HTML]{EDEEFF}56.3 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 3.9} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 7.1} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 9.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 5.1} & \scalebox{\std}{± 5.5} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.5} \\
 &  & 60.3 & 62.6 & 50.9 & 86.5 & 55.4 & 84.3 & 87.2 & 79.8 & 78.3 & 85.7 & 89.9 & 80.2 & 70.1 & 67.8 & 60.9 & 73.3 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 7.7} & \scalebox{\std}{± 7.9} & \scalebox{\std}{± 9.8} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 9.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 10.1} & \scalebox{\std}{± 6.2} & \scalebox{\std}{± 9.5} & \scalebox{\std}{± 3.9} \\
 &  & 67.3 & 69.8 & 61.1 & 88.1 & 66.0 & 86.6 & 88.0 & 82.0 & 78.8 & 86.2 & 91.2 & 61.7 & 77.5 & 79.6 & 73.0 & 77.1 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 9.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.1} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.3} & \cellcolor[HTML]{DCFFDC}\textbf{76.3} & \cellcolor[HTML]{DCFFDC}\textbf{66.3} & \cellcolor[HTML]{DCFFDC}\textbf{88.5} & \cellcolor[HTML]{DCFFDC}\textbf{68.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.8} & \cellcolor[HTML]{DCFFDC}\textbf{88.3} & \cellcolor[HTML]{DCFFDC}\textbf{84.1} & \cellcolor[HTML]{DCFFDC}\textbf{84.2} & \cellcolor[HTML]{DCFFDC}\textbf{87.2} & \cellcolor[HTML]{DCFFDC}\textbf{92.0} & \cellcolor[HTML]{DCFFDC}\textbf{89.0} & \cellcolor[HTML]{DCFFDC}\textbf{77.8} & \cellcolor[HTML]{DCFFDC}\textbf{83.8} & \cellcolor[HTML]{DCFFDC}\textbf{77.8} & \cellcolor[HTML]{DCFFDC}\textbf{81.6} \\
 \addlinespace[-0.05cm] \multirow{-20}{*}{Far} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} \\
  \hline
  \addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 44.5 & 46.8 & 39.8 & 63.3 & 42.1 & 63.5 & 62.5 & 62.3 & 59.3 & 62.1 & 75.4 & 65.1 & 50.6 & 53.9 & 46.9 & 55.9 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{BN Stats~\cite{bnstats}} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.4} \\
 &  & 59.1 & 61.4 & 53.1 & 73.1 & 51.9 & 71.7 & 72.3 & 71.3 & 69.1 & 69.8 & 81.5 & 72.1 & 60.9 & 67.4 & 60.1 & 66.3 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.3} \\
 &  & 62.9 & 65.2 & 56.7 & 74.8 & 54.5 & 73.4 & 75.2 & 73.8 & 71.8 & 72.1 & 83.0 & 73.7 & 63.1 & 70.0 & 64.0 & 68.9 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.9} \\
 &  & 21.0 & 28.0 & 17.3 & 52.7 & 52.9 & 65.9 & 62.0 & 79.3 & 70.4 & 73.9 & 90.3 & 28.4 & 75.6 & 44.2 & 74.2 & 55.9 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.5} \\
 &  & 53.1 & 57.0 & 49.7 & 67.9 & 55.9 & 69.7 & 71.3 & 74.3 & 69.5 & 68.1 & 84.9 & 47.0 & 68.6 & 62.3 & 71.6 & 69.5 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.5} \\
 &  & 66.6 & 68.7 & 57.9 & 75.2 & 57.2 & 74.7 & 75.5 & 75.1 & 73.5 & 73.8 & 83.5 & 76.0 & 64.3 & 73.5 & 67.8 & \cellcolor[HTML]{EDEEFF}70.9 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.6} \\
 &  & 46.1 & 48.1 & 40.3 & 63.3 & 42.2 & 63.5 & 62.5 & 62.3 & 59.3 & 62.1 & 75.4 & 65.1 & 50.6 & 53.9 & 47.6 & 56.2 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 3.9} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 1.8} \\
 &  & 69.7 & 71.8 & 62.9 & 88.6 & 67.8 & 87.4 & 88.7 & 83.2 & 80.1 & 87.1 & 91.8 & 63.5 & 78.4 & 80.6 & 74.1 & 78.4 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.7} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{78.2} & \cellcolor[HTML]{DCFFDC}\textbf{80.8} & \cellcolor[HTML]{DCFFDC}\textbf{72.3} & \cellcolor[HTML]{DCFFDC}\textbf{90.1} & \cellcolor[HTML]{DCFFDC}\textbf{73.6} & \cellcolor[HTML]{DCFFDC}\textbf{89.2} & \cellcolor[HTML]{DCFFDC}\textbf{90.3} & \cellcolor[HTML]{DCFFDC}\textbf{87.4} & \cellcolor[HTML]{DCFFDC}\textbf{86.2} & \cellcolor[HTML]{DCFFDC}\textbf{89.3} & \cellcolor[HTML]{DCFFDC}\textbf{92.9} & \cellcolor[HTML]{DCFFDC}\textbf{87.8} & \cellcolor[HTML]{DCFFDC}\textbf{81.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.6} & \cellcolor[HTML]{DCFFDC}\textbf{81.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.5} \\
 \addlinespace[-0.05cm] \multirow{-20}{*}{Attack} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} \\
  \hline
  \addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & \textbf{91.5} & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 51.7 & 53.9 & 45.5 & 52.7 & 41.5 & 51.0 & 55.1 & 62.8 & 63.8 & 53.8 & 76.9 & 55.8 & 46.8 & 54.8 & 56.4 & 54.8 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{BN Stats~\cite{bnstats}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.8} \\
 &  & 47.6 & 52.7 & 44.7 & 48.9 & 36.1 & 49.4 & 54.1 & 61.9 & 56.5 & 50.9 & 77.1 & 45.2 & 43.1 & 49.4 & 59.5 & 51.8 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 9.9} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 12.6} & \scalebox{\std}{± 5.1} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 4.8} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 4.7} & \scalebox{\std}{± 0.9} \\
 &  & 54.0 & 57.1 & 36.7 & 48.9 & 28.3 & 50.5 & 51.0 & 64.0 & 64.7 & 49.5 & 80.5 & 43.7 & 38.4 & 56.7 & 57.0 & 52.1 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 6.7} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 9.1} & \scalebox{\std}{± 6.8} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 5.0} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 6.4} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 0.4} \\
 &  & 21.8 & 28.6 & 18.5 & 51.6 & 50.8 & 64.3 & 60.9 & 78.4 & 67.3 & 71.7 & 90.5 & 27.0 & 75.1 & 43.0 & 73.4 & 54.9 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.6} \\
 &  & 60.4 & 60.3 & 52.4 & 47.3 & 41.6 & 44.1 & 52.0 & 62.7 & 66.6 & 47.7 & 79.0 & 44.7 & 42.8 & 60.2 & 60.2 & 54.8 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 4.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.3} \\
 &  & 42.2 & 41.0 & 33.2 & 32.7 & 25.0 & 27.9 & 34.3 & 40.8 & 42.6 & 31.6 & 61.5 & 20.3 & 27.5 & 35.8 & 43.1 & \cellcolor[HTML]{EDEEFF}36.0 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 5.9} & \scalebox{\std}{± 5.1} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 5.4} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 6.5} & \scalebox{\std}{± 11.5} & \scalebox{\std}{± 5.7} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 8.3} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.8} \\
 &  & 57.5 & 59.3 & 49.6 & 57.2 & 43.7 & 54.4 & 59.4 & 64.8 & 65.4 & 57.9 & 77.1 & 60.2 & 50.0 & 58.3 & 59.8 & 58.3 \\
  \addlinespace[-0.05cm] & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} \\
 &  & 64.4 & 66.9 & 56.1 & 80.1 & 59.1 & 79.8 & 82.2 & 79.7 & 78.7 & 77.8 & 91.2 & 69.0 & 72.3 & 73.4 & 72.8 & 73.6 \\
 \addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.3} & \cellcolor[HTML]{DCFFDC}\textbf{77.7} & \cellcolor[HTML]{DCFFDC}\textbf{66.8} & \cellcolor[HTML]{DCFFDC}\textbf{86.1} & \cellcolor[HTML]{DCFFDC}\textbf{64.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.6} & \cellcolor[HTML]{DCFFDC}\textbf{83.1} & \cellcolor[HTML]{DCFFDC}\textbf{82.0} & \cellcolor[HTML]{DCFFDC}\textbf{85.7} & \cellcolor[HTML]{DCFFDC}91.1 & \cellcolor[HTML]{DCFFDC}\textbf{84.1} & \cellcolor[HTML]{DCFFDC}\textbf{77.1} & \cellcolor[HTML]{DCFFDC}\textbf{81.6} & \cellcolor[HTML]{DCFFDC}\textbf{77.2} & \cellcolor[HTML]{DCFFDC}\textbf{80.0} \\
 \addlinespace[-0.05cm] \multirow{-20}{*}{Noise} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.7}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.4} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.4}}
\\
\Xhline{2\arrayrulewidth}
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{ll *{15}Y
>{\columncolor[HTML]{EDEEFF}}Y}
\Xhline{2\arrayrulewidth}
\addlinespace[0.05cm] 
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \cellcolor[HTML]{FFFFFF} \\
\addlinespace[0.00cm] 
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[0.00cm] 
 & Method & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & Avg. \\ \hline
\addlinespace[0.05cm] 
 &  & 10.6 & 12.1 & 7.2 & 34.9 & 19.6 & 44.1 & 41.9 & 46.3 & 34.2 & 41.1 & 67.3 & 18.5 & 50.4 & 24.9 & 44.6 & 33.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} \\
 &  & 39.2 & 40.7 & 34.1 & 66.1 & 42.5 & 63.6 & 64.8 & 53.8 & 53.5 & 58.1 & 68.2 & 64.5 & 53.9 & 56.6 & 45.2 & 53.7 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} \\
 &  & 46.5 & 48.7 & 40.8 & 66.3 & 45.5 & 63.7 & 65.7 & 56.8 & 55.1 & 61.0 & 68.6 & 64.6 & 54.6 & 60.9 & 49.6 & 56.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} \\
 &  & 50.0 & 52.0 & 44.2 & 67.9 & 48.7 & 66.1 & 68.0 & 59.7 & 59.3 & 63.4 & 70.8 & \textbf{67.3} & 57.5 & 63.6 & 53.7 & 59.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} \\
 &  & 7.8 & 9.0 & 5.9 & 31.6 & 16.6 & 42.3 & 39.8 & 45.5 & 31.7 & 38.3 & 66.4 & 15.1 & 49.5 & 21.6 & 43.9 & 31.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} \\
 &  & 47.5 & 48.5 & 43.2 & 64.0 & 46.4 & 61.7 & 62.8 & 55.3 & 56.1 & 56.7 & 68.1 & 58.4 & 54.3 & 60.2 & 53.4 & 55.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} \\
 &  & 11.1 & 12.2 & 7.2 & 35.0 & 10.4 & 31.5 & 39.6 & 21.6 & 17.9 & 23.6 & 56.4 & 34.7 & 15.2 & 21.7 & 14.7 & 23.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 4.6} & \scalebox{\std}{± 7.0} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 3.2} & \scalebox{\std}{± 5.5} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.9} \\
 &  & 46.5 & 48.5 & 40.9 & 67.4 & 46.1 & 64.9 & 66.3 & 56.9 & 56.4 & 61.2 & 69.8 & 66.8 & 56.1 & 60.3 & 50.8 & 57.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} \\
 &  & 35.7 & 36.9 & 31.6 & 63.9 & 40.3 & 61.6 & 63.0 & 51.2 & 44.1 & 56.4 & 66.1 & 31.5 & 52.3 & 52.9 & 43.1 & 48.7 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{52.0} & \cellcolor[HTML]{DCFFDC}\textbf{53.4} & \cellcolor[HTML]{DCFFDC}\textbf{45.0} & \cellcolor[HTML]{DCFFDC}\textbf{68.8} & \cellcolor[HTML]{DCFFDC}\textbf{49.1} & \cellcolor[HTML]{DCFFDC}\textbf{66.7} & \cellcolor[HTML]{DCFFDC}\textbf{69.0} & \cellcolor[HTML]{DCFFDC}\textbf{61.7} & \cellcolor[HTML]{DCFFDC}\textbf{60.2} & \cellcolor[HTML]{DCFFDC}\textbf{64.7} & \cellcolor[HTML]{DCFFDC}\textbf{72.2} & \cellcolor[HTML]{DCFFDC}66.4 & \cellcolor[HTML]{DCFFDC}\textbf{58.6} & \cellcolor[HTML]{DCFFDC}\textbf{64.1} & \cellcolor[HTML]{DCFFDC}\textbf{55.0} & \cellcolor[HTML]{DCFFDC}\textbf{60.5} \\
\addlinespace[-0.05cm]  \multirow{-20}{*}{Benign} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.5} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.0}} \\
 \hline
 \addlinespace[0.05cm]
 &  & 10.6 & 12.1 & 7.2 & 34.9 & 19.6 & 44.1 & 41.9 & 46.3 & 34.2 & 41.1 & 67.3 & 18.5 & 50.4 & 24.9 & 44.6 & \cellcolor[HTML]{EDEEFF}33.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.6} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.4} \\
 &  & 36.0 & 37.1 & 31.5 & 58.6 & 37.7 & 58.2 & 60.1 & 56.1 & 56.1 & 56.6 & 71.7 & 54.9 & 52.4 & 49.8 & 45.4 & 50.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.1} \\
 &  & 32.4 & 32.1 & 26.5 & 58.4 & 33.5 & 56.9 & 58.8 & 51.5 & 50.5 & 53.4 & 66.7 & 51.4 & 49.3 & 53.1 & 45.3 & 48.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 3.9} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} \\
 &  & 26.8 & 27.1 & 21.4 & 58.7 & 24.5 & 58.0 & 60.8 & 50.6 & 47.7 & 52.6 & 66.3 & 58.2 & 46.2 & 52.1 & 44.5 & 46.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.4} \\
 &  & 8.1 & 9.6 & 5.9 & 32.6 & 17.2 & 43.0 & 40.4 & 45.7 & 32.7 & 39.1 & 66.8 & 15.6 & 49.8 & 22.3 & 44.0 & 31.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} \\
 &  & 40.5 & 41.3 & 36.9 & 51.5 & 39.5 & 53.4 & 54.8 & 56.8 & 57.2 & 52.6 & 67.3 & 38.2 & 51.3 & 56.4 & 52.7 & 50.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} \\
 &  & 4.5 & 4.3 & 3.6 & 7.4 & 4.9 & 7.6 & 7.5 & 7.0 & 5.7 & 5.8 & 9.9 & 5.2 & 6.6 & 5.7 & 5.7 & 6.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} \\
 &  & 43.3 & 44.6 & 38.3 & 62.6 & 40.5 & 61.5 & 63.5 & 58.6 & \textbf{58.5} & 61.4 & \textbf{72.1} & 62.0 & \textbf{54.6} & 57.5 & 51.6 & 55.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 0.1}} & \scalebox{\std}{± 0.5} & \textbf{\scalebox{\std}{± 0.4}} & \scalebox{\std}{± 0.3} & \textbf{\scalebox{\std}{± 0.1}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} \\
 &  & 36.6 & 38.6 & 30.5 & 64.0 & 38.1 & 61.9 & 63.7 & 55.1 & 50.3 & 58.4 & 68.2 & 26.6 & 52.7 & 52.3 & 44.3 & 49.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.5} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{47.2} & \cellcolor[HTML]{DCFFDC}\textbf{48.5} & \cellcolor[HTML]{DCFFDC}\textbf{40.4} & \cellcolor[HTML]{DCFFDC}\textbf{64.8} & \cellcolor[HTML]{DCFFDC}\textbf{42.4} & \cellcolor[HTML]{DCFFDC}\textbf{63.4} & \cellcolor[HTML]{DCFFDC}\textbf{65.8} & \cellcolor[HTML]{DCFFDC}\textbf{59.1} & \cellcolor[HTML]{DCFFDC}58.2 & \cellcolor[HTML]{DCFFDC}\textbf{62.2} & \cellcolor[HTML]{DCFFDC}70.8 & \cellcolor[HTML]{DCFFDC}\textbf{65.8} & \cellcolor[HTML]{DCFFDC}54.3 & \cellcolor[HTML]{DCFFDC}\textbf{60.7} & \cellcolor[HTML]{DCFFDC}\textbf{53.4} & \cellcolor[HTML]{DCFFDC}\textbf{57.1} \\
\addlinespace[-0.05cm]  \multirow{-20}{*}{Near} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.6} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.3} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.1} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} \\
  \hline
 \addlinespace[0.05cm]
 &  & 10.6 & 12.1 & 7.2 & 34.9 & 19.6 & 44.1 & 41.9 & 46.3 & 34.2 & 41.1 & 67.3 & 18.5 & 50.4 & 24.9 & 44.6 & \cellcolor[HTML]{EDEEFF}33.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} \\
 &  & 32.5 & 34.4 & 27.9 & 59.1 & 34.2 & 56.3 & 59.6 & 48.4 & 48.6 & 53.5 & 64.1 & 51.9 & 47.6 & 46.9 & 37.0 & 46.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} \\
 &  & 24.7 & 26.3 & 19.7 & 57.6 & 26.1 & 53.7 & 57.5 & 47.2 & 44.0 & 50.2 & 62.1 & 48.1 & 42.0 & 45.6 & 37.0 & 42.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.7} \\
 &  & 17.3 & 16.9 & 13.9 & 57.5 & 19.8 & 55.0 & 60.0 & 39.9 & 40.8 & 49.8 & 63.6 & 51.6 & 37.0 & 44.5 & 32.7 & 40.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 1.3} \\
 &  & 7.8 & 9.2 & 5.9 & 31.2 & 17.0 & 41.4 & 38.5 & 44.9 & 31.9 & 38.6 & 65.5 & 14.9 & 49.2 & 22.1 & 43.3 & 30.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} \\
 &  & 32.1 & 34.5 & 28.6 & 47.2 & 32.7 & 49.8 & 51.1 & 45.9 & 46.7 & 49.3 & 56.7 & 29.8 & 44.0 & 46.4 & 41.8 & 42.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} \\
 &  & 3.3 & 3.4 & 3.2 & 6.7 & 3.6 & 5.9 & 6.8 & 4.4 & 4.5 & 4.6 & 7.2 & 4.3 & 4.1 & 5.0 & 4.8 & 4.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} \\
 &  & 37.4 & 38.9 & 32.2 & 62.3 & 36.9 & 60.3 & 63.3 & 51.8 & 52.5 & 56.7 & 66.8 & 61.1 & 50.4 & 53.6 & 44.2 & 51.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.1} \\
 &  & 39.3 & 40.6 & 35.2 & 64.7 & 42.3 & 62.4 & 63.7 & 51.8 & 45.3 & 57.4 & 66.2 & 26.3 & 52.6 & 55.2 & 44.0 & 49.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.9} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{50.8} & \cellcolor[HTML]{DCFFDC}\textbf{51.5} & \cellcolor[HTML]{DCFFDC}\textbf{42.3} & \cellcolor[HTML]{DCFFDC}\textbf{66.9} & \cellcolor[HTML]{DCFFDC}\textbf{46.2} & \cellcolor[HTML]{DCFFDC}\textbf{64.5} & \cellcolor[HTML]{DCFFDC}\textbf{67.3} & \cellcolor[HTML]{DCFFDC}\textbf{60.3} & \cellcolor[HTML]{DCFFDC}\textbf{59.5} & \cellcolor[HTML]{DCFFDC}\textbf{63.8} & \cellcolor[HTML]{DCFFDC}\textbf{70.7} & \cellcolor[HTML]{DCFFDC}\textbf{68.6} & \cellcolor[HTML]{DCFFDC}\textbf{55.8} & \cellcolor[HTML]{DCFFDC}\textbf{62.5} & \cellcolor[HTML]{DCFFDC}\textbf{54.0} & \cellcolor[HTML]{DCFFDC}\textbf{59.0} \\
\addlinespace[-0.05cm]  \multirow{-20}{*}{Far} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} \\
  \hline
 \addlinespace[0.05cm]
 &  & 10.6 & 12.1 & 7.2 & 34.9 & 19.6 & 44.1 & 41.9 & 46.3 & 34.2 & 41.1 & 67.3 & 18.5 & 50.4 & 24.9 & 44.6 & \cellcolor[HTML]{EDEEFF}33.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.6} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.4} \\
 &  & 19.0 & 19.5 & 15.6 & 36.2 & 20.3 & 37.7 & 36.2 & 31.2 & 30.1 & 31.2 & 45.8 & 35.2 & 28.0 & 30.8 & 21.8 & 29.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} \\
 &  & 33.8 & 34.8 & 29.0 & 43.8 & 29.3 & 44.4 & 45.1 & 41.9 & 40.1 & 39.8 & 53.7 & 39.8 & 36.0 & 42.5 & 35.3 & 39.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} \\
 &  & 28.7 & 29.9 & 23.3 & 37.0 & 21.7 & 36.5 & 37.4 & 34.4 & 32.6 & 30.7 & 46.4 & 29.1 & 26.5 & 35.1 & 29.0 & 31.9 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.7} \\
 &  & 7.6 & 9.1 & 5.9 & 31.8 & 16.4 & 42.3 & 39.4 & 45.5 & 31.9 & 38.4 & 66.3 & 15.0 & 49.4 & 21.5 & 43.7 & 31.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} \\
 &  & 34.4 & 34.5 & 29.9 & 41.7 & 31.1 & 40.9 & 42.5 & 38.4 & 37.8 & 32.5 & 50.6 & 25.2 & 35.3 & 43.4 & 39.8 & 37.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} \\
 &  & 2.2 & 2.0 & 2.5 & 4.4 & 1.7 & 3.7 & 3.8 & 3.1 & 2.8 & 3.5 & 15.1 & 2.9 & 2.5 & 3.4 & 2.7 & 3.7 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 7.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} \\
 &  & 27.0 & 28.2 & 23.1 & 40.7 & 24.3 & 40.8 & 40.6 & 35.9 & 34.7 & 35.6 & 49.3 & 39.4 & 31.0 & 37.1 & 28.5 & 34.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} \\
 &  & 40.5 & 41.7 & 35.9 & 66.2 & 43.5 & 64.1 & 65.5 & 54.5 & 49.5 & 59.8 & 68.3 & 25.7 & 54.7 & 56.6 & 46.2 & 51.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{54.3} & \cellcolor[HTML]{DCFFDC}\textbf{55.6} & \cellcolor[HTML]{DCFFDC}\textbf{47.6} & \cellcolor[HTML]{DCFFDC}\textbf{69.6} & \cellcolor[HTML]{DCFFDC}\textbf{51.6} & \cellcolor[HTML]{DCFFDC}\textbf{67.8} & \cellcolor[HTML]{DCFFDC}\textbf{69.7} & \cellcolor[HTML]{DCFFDC}\textbf{62.7} & \cellcolor[HTML]{DCFFDC}\textbf{61.7} & \cellcolor[HTML]{DCFFDC}\textbf{66.2} & \cellcolor[HTML]{DCFFDC}\textbf{72.5} & \cellcolor[HTML]{DCFFDC}\textbf{68.3} & \cellcolor[HTML]{DCFFDC}\textbf{59.4} & \cellcolor[HTML]{DCFFDC}\textbf{65.3} & \cellcolor[HTML]{DCFFDC}\textbf{56.5} & \cellcolor[HTML]{DCFFDC}\textbf{61.9} \\
\addlinespace[-0.05cm]  \multirow{-20}{*}{Attack} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.0}} \\
  \hline
 \addlinespace[0.05cm]
 &  & 10.6 & 12.1 & 7.2 & 34.9 & 19.6 & 44.1 & 41.9 & 46.3 & 34.2 & 41.1 & 67.3 & 18.5 & 50.4 & 24.9 & 44.6 & \cellcolor[HTML]{EDEEFF}33.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.6} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.4} \\
 &  & 25.5 & 25.5 & 20.8 & 28.2 & 22.0 & 28.4 & 31.0 & 30.7 & 32.6 & 24.5 & 44.2 & 25.8 & 26.3 & 29.4 & 29.4 & 28.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} \\
 &  & 21.4 & 25.6 & 15.8 & 22.5 & 16.1 & 19.8 & 23.8 & 28.1 & 30.7 & 21.1 & 47.4 & 14.0 & 21.6 & 26.4 & 23.4 & 23.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.6} \\
 &  & 16.4 & 17.3 & 11.3 & 20.1 & 11.2 & 17.8 & 24.3 & 20.0 & 24.6 & 16.3 & 50.9 & 10.9 & 13.5 & 25.3 & 19.5 & 20.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 5.5} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 4.6} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.9} \\
 &  & 7.9 & 9.2 & 6.1 & 32.0 & 16.5 & 42.5 & 39.8 & 45.0 & 31.9 & 38.8 & 66.2 & 15.1 & 49.8 & 21.7 & 43.6 & 31.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} \\
 &  & 28.6 & 28.4 & 25.3 & 25.6 & 21.8 & 25.3 & 28.2 & 28.4 & 31.0 & 20.4 & 38.2 & 20.1 & 25.1 & 33.3 & 30.4 & 27.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} \\
 &  & 2.8 & 2.7 & 2.3 & 2.6 & 2.0 & 2.0 & 2.8 & 1.9 & 2.4 & 2.0 & 2.7 & 2.2 & 3.0 & 2.1 & 2.6 & 2.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} \\
 &  & 37.5 & 37.8 & 29.3 & 38.8 & 26.4 & 38.9 & 42.4 & 41.2 & 42.7 & 36.4 & 57.2 & 32.1 & 32.9 & 40.7 & 37.7 & 38.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 3.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.2} \\
 &  & 36.6 & 37.9 & 31.2 & 61.9 & 40.4 & 60.7 & 61.9 & 51.7 & 45.7 & 55.9 & 66.5 & 25.5 & 51.6 & 53.0 & 44.5 & 48.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.5} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{50.4} & \cellcolor[HTML]{DCFFDC}\textbf{52.3} & \cellcolor[HTML]{DCFFDC}\textbf{41.9} & \cellcolor[HTML]{DCFFDC}\textbf{66.3} & \cellcolor[HTML]{DCFFDC}\textbf{45.5} & \cellcolor[HTML]{DCFFDC}\textbf{65.4} & \cellcolor[HTML]{DCFFDC}\textbf{66.7} & \cellcolor[HTML]{DCFFDC}\textbf{60.1} & \cellcolor[HTML]{DCFFDC}\textbf{59.3} & \cellcolor[HTML]{DCFFDC}\textbf{63.1} & \cellcolor[HTML]{DCFFDC}\textbf{70.7} & \cellcolor[HTML]{DCFFDC}\textbf{65.6} & \cellcolor[HTML]{DCFFDC}\textbf{55.9} & \cellcolor[HTML]{DCFFDC}\textbf{61.8} & \cellcolor[HTML]{DCFFDC}\textbf{54.6} & \cellcolor[HTML]{DCFFDC}\textbf{58.6} \\
\addlinespace[-0.05cm]  \multirow{-20}{*}{Noise} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} \\
\Xhline{2\arrayrulewidth}

\end{tabularx}
\begin{tabularx}{\textwidth}{ll *{15}Y
>{\columncolor[HTML]{EDEEFF}}Y}
\Xhline{2\arrayrulewidth}
\addlinespace[0.05cm] 
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \cellcolor[HTML]{FFFFFF} \\
\addlinespace[0.00cm] 
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[0.00cm] 
 & Method & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & Avg. \\ \hline
\addlinespace[0.05cm] 
 &  & 1.2 & 1.8 & 1.0 & 11.4 & 8.7 & 11.2 & 17.6 & 10.9 & 16.5 & 14.3 & 51.3 & 3.4 & 16.8 & 23.1 & 29.6 & 14.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} \\
 &  & 13.0 & 14.1 & 13.4 & 11.7 & 12.8 & 23.1 & 33.3 & 29.1 & 28.1 & 40.3 & 57.7 & 11.9 & 38.4 & 43.8 & 36.4 & 27.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} \\
 &  & 14.9 & 18.3 & 16.5 & 11.2 & 13.2 & 29.1 & 39.1 & 35.5 & 26.0 & 47.6 & 58.3 & 5.2 & 46.5 & 50.5 & 45.6 & 30.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} \\
 &  & 13.0 & 14.1 & 13.4 & 11.7 & 12.8 & 23.1 & 33.3 & 29.1 & 28.1 & 40.3 & 57.7 & 11.9 & 38.4 & 43.8 & 36.4 & 27.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} \\
 &  & 0.7 & 1.1 & 0.5 & 11.4 & 8.6 & 11.1 & 17.5 & 10.3 & 16.4 & 14.1 & 51.3 & 3.4 & 16.5 & 23.0 & 29.6 & 14.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} \\
 &  & 17.7 & 19.0 & 18.0 & 15.7 & 17.4 & 30.6 & 39.0 & 34.0 & 32.4 & 46.9 & 59.3 & 18.7 & 43.1 & 49.8 & 42.2 & 32.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} \\
 &  & 25.9 & 27.5 & 25.9 & 23.7 & 23.9 & 35.2 & 43.2 & 40.2 & 36.2 & 50.3 & 59.9 & \textbf{30.6} & 48.4 & 51.8 & 47.0 & \cellcolor[HTML]{EDEEFF}38.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.1} \\
 &  & 24.5 & 26.4 & 24.5 & 21.0 & 21.6 & 33.3 & 41.1 & 38.3 & 34.6 & 49.2 & 59.4 & 24.8 & 46.5 & 50.7 & 45.8 & 36.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} \\
 &  & 15.1 & 16.5 & 15.5 & 13.1 & 14.2 & 25.5 & 36.1 & 31.8 & 28.9 & 44.2 & 59.5 & 15.6 & 41.6 & 46.8 & 40.3 & 29.7 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{29.2} & \cellcolor[HTML]{DCFFDC}\textbf{31.8} & \cellcolor[HTML]{DCFFDC}\textbf{29.8} & \cellcolor[HTML]{DCFFDC}\textbf{26.2} & \cellcolor[HTML]{DCFFDC}\textbf{27.6} & \cellcolor[HTML]{DCFFDC}\textbf{37.9} & \cellcolor[HTML]{DCFFDC}\textbf{44.7} & \cellcolor[HTML]{DCFFDC}\textbf{42.8} & \cellcolor[HTML]{DCFFDC}\textbf{37.9} & \cellcolor[HTML]{DCFFDC}\textbf{52.3} & \cellcolor[HTML]{DCFFDC}\textbf{60.1} & \cellcolor[HTML]{DCFFDC}24.1 & \cellcolor[HTML]{DCFFDC}\textbf{50.3} & \cellcolor[HTML]{DCFFDC}\textbf{53.4} & \cellcolor[HTML]{DCFFDC}\textbf{48.7} & \cellcolor[HTML]{DCFFDC}\textbf{39.8} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{Benign} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.5} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.0}} \\ \hline
 \addlinespace[0.05cm]
 &  & 1.2 & 1.8 & 1.0 & 11.4 & 8.7 & 11.2 & 17.6 & 10.9 & 16.5 & 14.3 & 51.3 & 3.4 & 16.8 & 23.1 & 29.6 & \cellcolor[HTML]{EDEEFF}14.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.0} \\
 &  & 5.8 & 6.9 & 6.7 & 8.5 & 8.5 & 15.5 & 24.6 & 19.1 & 21.5 & 26.8 & 49.7 & 4.5 & 26.2 & 31.7 & 27.3 & 18.9 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} \\
 &  & 0.5 & 0.7 & 0.6 & 2.2 & 1.6 & 4.4 & 7.2 & 3.8 & 3.6 & 11.4 & 35.6 & 0.6 & 6.5 & 18.7 & 5.7 & 6.9 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} \\
 &  & 5.8 & 6.9 & 6.7 & 8.5 & 8.5 & 15.5 & 24.6 & 19.1 & 21.5 & 26.8 & 49.7 & 4.5 & 26.2 & 31.7 & 27.3 & 18.9 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} \\
 &  & 1.0 & 1.5 & 0.8 & 10.8 & 8.4 & 11.1 & 17.5 & 10.3 & 16.4 & 14.1 & 51.3 & 3.4 & 16.5 & 23.0 & 29.6 & 14.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} \\
 &  & 6.6 & 7.8 & 7.4 & 11.6 & 11.1 & 23.1 & 30.5 & 24.6 & 24.8 & 36.0 & 53.7 & 5.8 & 31.8 & 41.4 & 34.0 & 23.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} \\
 &  & 6.6 & 9.1 & 7.7 & 14.1 & 12.9 & 23.3 & 33.5 & 29.0 & 28.9 & 40.1 & 55.4 & \textbf{6.4} & 36.9 & 43.7 & 36.5 & \cellcolor[HTML]{EDEEFF}25.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \textbf{\scalebox{\std}{± 0.8}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.1} \\
 &  & \textbf{6.7} & \textbf{10.2} & \textbf{8.1} & 15.9 & 13.5 & \textbf{28.1} & 37.0 & 32.9 & 28.2 & 44.6 & 56.8 & 1.8 & 40.8 & 47.7 & 41.6 & 27.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \textbf{\scalebox{\std}{± 1.3}} & \textbf{\scalebox{\std}{± 0.6}} & \textbf{\scalebox{\std}{± 0.6}} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.7} & \textbf{\scalebox{\std}{± 0.1}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} \\
 &  & 3.1 & 5.4 & 3.7 & 10.8 & 9.2 & 23.0 & 33.5 & 32.3 & \textbf{30.3} & 44.6 & \textbf{59.3} & 0.7 & 40.2 & 46.3 & 40.2 & 25.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.2}} & \scalebox{\std}{± 0.0} & \textbf{\scalebox{\std}{± 0.1}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}0.3 & \cellcolor[HTML]{DCFFDC}5.8 & \cellcolor[HTML]{DCFFDC}0.5 & \cellcolor[HTML]{DCFFDC}\textbf{21.7} & \cellcolor[HTML]{DCFFDC}\textbf{21.5} & \cellcolor[HTML]{DCFFDC}26.9 & \cellcolor[HTML]{DCFFDC}\textbf{39.0} & \cellcolor[HTML]{DCFFDC}\textbf{35.0} & \cellcolor[HTML]{DCFFDC}28.1 & \cellcolor[HTML]{DCFFDC}\textbf{46.5} & \cellcolor[HTML]{DCFFDC}56.1 & \cellcolor[HTML]{DCFFDC}0.5 & \cellcolor[HTML]{DCFFDC}\textbf{44.8} & \cellcolor[HTML]{DCFFDC}\textbf{49.2} & \cellcolor[HTML]{DCFFDC}\textbf{43.2} & \cellcolor[HTML]{DCFFDC}\textbf{27.9} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{Near} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.1} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 4.0} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.2} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 4.9} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.5} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.2} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.1} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} \\ \hline
 \addlinespace[0.05cm]
 &  & 1.2 & 1.8 & 1.0 & 11.4 & 8.7 & 11.2 & 17.6 & 10.9 & 16.5 & 14.3 & 51.3 & 3.4 & 16.8 & 23.1 & 29.6 & \cellcolor[HTML]{EDEEFF}14.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.0} \\
 &  & 4.5 & 5.0 & 5.0 & 4.2 & 5.3 & 9.1 & 16.2 & 17.4 & 18.0 & 22.2 & 43.3 & 1.2 & 23.2 & 26.9 & 20.9 & 14.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} \\
 &  & 0.4 & 0.5 & 0.5 & 0.7 & 1.0 & 1.4 & 3.4 & 2.2 & 2.8 & 6.6 & 34.7 & 0.2 & 6.3 & 12.2 & 4.3 & 5.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 5.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} \\
 &  & 4.5 & 5.0 & 5.0 & 4.2 & 5.3 & 9.2 & 16.2 & 17.4 & 18.0 & 22.2 & 43.3 & 1.2 & 23.2 & 26.9 & 20.9 & 14.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.0} \\
 &  & 0.7 & 1.1 & 0.5 & 11.4 & 8.6 & 11.1 & 17.5 & 10.3 & 16.3 & 14.0 & 51.3 & 3.3 & 16.5 & 23.0 & 29.6 & 14.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} \\
 &  & 4.4 & 5.1 & 4.5 & 4.2 & 6.2 & 10.7 & 18.9 & 21.6 & 20.0 & 30.0 & 48.2 & 0.9 & 27.9 & 34.8 & 27.0 & 17.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} \\
 &  & 7.9 & 10.1 & 10.1 & 8.9 & 10.2 & 17.9 & 28.8 & 27.1 & 26.8 & 38.2 & 52.2 & 0.8 & 34.3 & 40.2 & 32.6 & \cellcolor[HTML]{EDEEFF}23.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.1} \\
 &  & 3.2 & 4.9 & 3.7 & 3.5 & 5.5 & 20.6 & 32.1 & 31.8 & 26.1 & 43.1 & 54.0 & 0.4 & 39.2 & 45.4 & 39.1 & 23.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} \\
 &  & 13.9 & 15.5 & 16.2 & 12.1 & 12.8 & 25.0 & 35.8 & 33.6 & 29.5 & 45.8 & \textbf{59.4} & \textbf{8.0} & 41.9 & 47.0 & 41.0 & 29.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.2}} & \textbf{\scalebox{\std}{± 0.2}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{26.9} & \cellcolor[HTML]{DCFFDC}\textbf{29.5} & \cellcolor[HTML]{DCFFDC}\textbf{27.3} & \cellcolor[HTML]{DCFFDC}\textbf{22.3} & \cellcolor[HTML]{DCFFDC}\textbf{23.6} & \cellcolor[HTML]{DCFFDC}\textbf{35.8} & \cellcolor[HTML]{DCFFDC}\textbf{42.2} & \cellcolor[HTML]{DCFFDC}\textbf{40.8} & \cellcolor[HTML]{DCFFDC}\textbf{35.5} & \cellcolor[HTML]{DCFFDC}\textbf{50.7} & \cellcolor[HTML]{DCFFDC}58.4 & \cellcolor[HTML]{DCFFDC}1.6 & \cellcolor[HTML]{DCFFDC}\textbf{48.3} & \cellcolor[HTML]{DCFFDC}\textbf{52.2} & \cellcolor[HTML]{DCFFDC}\textbf{46.8} & \cellcolor[HTML]{DCFFDC}\textbf{36.1} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{Far} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.7} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 1.1} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} \\ \hline
 \addlinespace[0.05cm]
 &  & 1.2 & 1.8 & 1.0 & 11.4 & 8.7 & 11.2 & 17.6 & 10.9 & 16.5 & 14.3 & 51.3 & 3.4 & 16.8 & 23.1 & 29.6 & \cellcolor[HTML]{EDEEFF}14.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.0} \\
 &  & 6.4 & 7.7 & 6.7 & 7.2 & 7.3 & 12.5 & 20.0 & 19.2 & 17.6 & 24.8 & 46.1 & 10.5 & 25.1 & 24.5 & 24.9 & 17.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 10.3} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.8} \\
 &  & 6.5 & 7.8 & 6.3 & 4.0 & 4.4 & 10.5 & 22.2 & 20.0 & 9.7 & 28.8 & 48.6 & 1.9 & 34.5 & 29.8 & 36.0 & 18.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 18.9} & \scalebox{\std}{± 0.6} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.3} \\
 \addlinespace[0.05cm]
 &  & 6.4 & 7.7 & 6.7 & 7.2 & 7.3 & 12.5 & 20.0 & 19.2 & 17.6 & 24.8 & 46.1 & 10.5 & 25.1 & 24.5 & 25.0 & 17.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 10.3} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.8} \\
 &  & 0.7 & 1.1 & 0.5 & 11.4 & 8.6 & 10.7 & 17.5 & 10.3 & 16.4 & 14.1 & 51.3 & 3.4 & 16.5 & 18.5 & 29.6 & 14.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 7.7} & \scalebox{\std}{± 0.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.6} \\
 &  & 17.2 & 18.6 & 17.3 & 14.5 & 15.0 & 27.0 & 32.7 & 31.9 & 28.3 & 40.2 & 52.0 & 18.8 & 38.6 & 34.3 & 38.7 & 28.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 16.2} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.3} \\
 &  & 15.3 & 17.5 & 15.5 & 13.9 & 12.9 & 22.0 & 28.8 & 29.0 & 24.3 & 35.5 & 49.2 & 17.3 & 35.7 & 39.1 & 36.0 & \cellcolor[HTML]{EDEEFF}26.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.1} \\
 &  & 19.1 & 21.2 & 18.8 & 15.6 & 15.1 & 22.5 & 29.1 & 29.5 & 25.2 & 35.8 & 49.0 & 17.3 & 35.8 & 31.4 & 36.7 & 26.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 14.0} & \scalebox{\std}{± 0.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 19.0 & 19.7 & 19.1 & 16.8 & 17.1 & 28.9 & 38.4 & 35.7 & 31.1 & 47.0 & 59.8 & 22.0 & 43.5 & 39.1 & 43.3 & 32.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 16.7} & \scalebox{\std}{± 0.1} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.2} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{30.9} & \cellcolor[HTML]{DCFFDC}\textbf{33.5} & \cellcolor[HTML]{DCFFDC}\textbf{31.7} & \cellcolor[HTML]{DCFFDC}\textbf{28.3} & \cellcolor[HTML]{DCFFDC}\textbf{29.4} & \cellcolor[HTML]{DCFFDC}\textbf{40.0} & \cellcolor[HTML]{DCFFDC}\textbf{45.4} & \cellcolor[HTML]{DCFFDC}\textbf{44.2} & \cellcolor[HTML]{DCFFDC}\textbf{38.9} & \cellcolor[HTML]{DCFFDC}\textbf{53.1} & \cellcolor[HTML]{DCFFDC}\textbf{60.5} & \cellcolor[HTML]{DCFFDC}\textbf{25.4} & \cellcolor[HTML]{DCFFDC}\textbf{51.3} & \cellcolor[HTML]{DCFFDC}\textbf{54.5} & \cellcolor[HTML]{DCFFDC}\textbf{49.5} & \cellcolor[HTML]{DCFFDC}\textbf{41.1} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{Attack} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} \\ \hline
 \addlinespace[0.05cm]
 &  & 1.2 & 1.8 & 1.0 & 11.4 & 8.7 & 11.2 & 17.6 & 10.9 & 16.5 & 14.3 & 51.3 & 3.4 & 16.8 & 23.1 & 29.6 & \cellcolor[HTML]{EDEEFF}14.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.0} \\
 &  & 7.0 & 7.5 & 7.4 & 5.1 & 6.0 & 7.5 & 11.9 & 12.4 & 11.4 & 10.7 & 34.5 & 4.4 & 16.3 & 23.9 & 25.7 & 12.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} \\
 &  & 0.5 & 0.9 & 1.1 & 0.6 & 0.6 & 0.7 & 1.5 & 1.6 & 1.4 & 1.1 & 19.0 & 0.5 & 2.8 & 11.2 & 7.7 & 3.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 5.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.6} \\
 &  & 7.0 & 7.5 & 7.4 & 5.1 & 6.0 & 7.6 & 11.8 & 12.3 & 11.3 & 10.6 & 34.5 & 4.5 & 16.3 & 23.9 & 25.6 & 12.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} \\
 &  & 0.7 & 1.1 & 0.5 & 11.4 & 8.5 & 11.1 & 17.5 & 10.3 & 16.4 & 14.0 & 51.3 & 3.4 & 16.5 & 23.0 & 29.6 & 14.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.0} \\
 &  & 8.3 & 9.0 & 9.2 & 4.3 & 5.4 & 7.8 & 13.3 & 16.6 & 13.7 & 14.9 & 44.0 & 3.2 & 19.4 & 30.9 & 32.3 & 16.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.9} \\
 &  & 14.0 & 14.8 & 14.3 & 8.5 & 9.0 & 12.4 & 21.1 & 22.0 & 19.5 & 24.6 & 46.6 & 2.1 & 28.0 & 37.3 & 36.5 & \cellcolor[HTML]{EDEEFF}20.7 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.2} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.2} \\
 &  & 13.9 & 18.8 & 16.3 & 5.1 & 3.4 & 6.6 & 25.0 & 27.6 & 19.8 & 33.9 & 49.8 & 1.0 & 29.0 & 41.2 & 38.3 & 22.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.4} \\
 &  & 16.2 & 17.2 & 16.5 & 17.7 & 16.6 & 26.8 & 37.3 & 33.4 & 29.3 & 45.0 & \textbf{59.4} & 21.0 & 42.4 & 48.2 & 41.3 & 31.2 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.0} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.1} & \textbf{\scalebox{\std}{± 0.1}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.2} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{27.5} & \cellcolor[HTML]{DCFFDC}\textbf{30.4} & \cellcolor[HTML]{DCFFDC}\textbf{28.3} & \cellcolor[HTML]{DCFFDC}\textbf{26.5} & \cellcolor[HTML]{DCFFDC}\textbf{27.3} & \cellcolor[HTML]{DCFFDC}\textbf{37.7} & \cellcolor[HTML]{DCFFDC}\textbf{43.6} & \cellcolor[HTML]{DCFFDC}\textbf{42.4} & \cellcolor[HTML]{DCFFDC}\textbf{36.9} & \cellcolor[HTML]{DCFFDC}\textbf{51.6} & \cellcolor[HTML]{DCFFDC}59.2 & \cellcolor[HTML]{DCFFDC}\textbf{23.8} & \cellcolor[HTML]{DCFFDC}\textbf{49.6} & \cellcolor[HTML]{DCFFDC}\textbf{53.0} & \cellcolor[HTML]{DCFFDC}\textbf{48.2} & \cellcolor[HTML]{DCFFDC}\textbf{39.0} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{Noise} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.1} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.1}} \\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\textwidth}{ll *{15}Y
>{\columncolor[HTML]{EDEEFF}}Y}
\Xhline{2\arrayrulewidth}
\addlinespace[0.05cm] 
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \cellcolor[HTML]{FFFFFF} \\
\addlinespace[0.00cm] 
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[0.00cm] 
 & Method & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & Avg. \\ \hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & 57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 4.2} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 1.0} \\
 &  & 10.2 & 10.9 & 10.7 & 61.9 & 14.2 & 41.8 & 82.0 & 32.1 & 36.3 & 52.3 & 88.7 & 11.2 & 34.0 & 14.2 & 23.5 & 34.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 31.5} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 21.6} & \scalebox{0.7}{± 2.0} & \scalebox{0.7}{± 11.6} & \scalebox{0.7}{± 17.7} & \scalebox{0.7}{± 28.7} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 15.8} & \scalebox{0.7}{± 3.9} & \scalebox{0.7}{± 3.8} & \scalebox{0.7}{± 4.8} \\
 &  & 26.0 & 42.0 & 10.5 & 82.4 & 59.0 & 79.3 & 82.5 & 77.5 & 76.5 & 81.5 & 86.3 & 73.2 & 73.3 & 74.9 & 71.4 & 66.4 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC} & \scalebox{0.7}{± 19.5} & \scalebox{0.7}{± 27.4} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 6.0} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 1.6} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 3.0} \\
 &  & 20.7 & 57.8 & 21.1 & 84.6 & 62.4 & 83.4 & 85.2 & 80.5 & 79.3 & 84.5 & 89.8 & 69.5 & 76.4 & 76.3 & 75.1 & 69.8 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + UC (HUS)} & \scalebox{0.7}{± 15.1} & \scalebox{0.7}{± 4.7} & \scalebox{0.7}{± 9.5} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 11.5} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 2.2} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 1.1} \\
 &  & \textbf{76.0} & \textbf{78.3} & \textbf{69.3} & \textbf{89.0} & 69.7 & \textbf{87.9} & \textbf{89.6} & 85.3 & 84.1 & 87.7 & 92.1 & \textbf{88.1} & 79.6 & 84.2 & \textbf{78.5} & \textbf{82.6} \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{ESM} & \textbf{\scalebox{0.7}{± 0.6}} & \textbf{\scalebox{0.7}{± 0.4}} & \textbf{\scalebox{0.7}{± 0.5}} & \textbf{\scalebox{0.7}{± 0.2}} & \scalebox{0.7}{± 1.7} & \textbf{\scalebox{0.7}{± 0.4}} & \textbf{\scalebox{0.7}{± 0.2}} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.2} & \textbf{\scalebox{0.7}{± 0.8}} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 0.4} & \textbf{\scalebox{0.7}{± 0.3}} & \textbf{\scalebox{0.7}{± 0.2}} \\
 &  & 74.9 & 78.1 & 69.0 & 88.8 & 70.9 & 87.7 & 89.2 & \textbf{85.7} & \textbf{84.4} & 87.8 & \textbf{92.2} & 84.0 & 79.7 & 83.7 & 78.1 & 82.3 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + ESM} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.1} & \textbf{\scalebox{0.7}{± 0.5}} & \textbf{\scalebox{0.7}{± 0.1}} & \scalebox{0.7}{± 0.1} & \textbf{\scalebox{0.7}{± 0.3}} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.2} \\
 &  & 74.9 & 77.1 & 68.2 & 88.7 & \textbf{71.0} & 87.4 & 89.1 & 85.0 & 84.0 & 87.8 & 92.0 & 86.2 & \textbf{79.8} & \textbf{84.4} & 78.0 & \cellcolor[HTML]{EDEEFF}82.2 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC + ESM} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.4} & \textbf{\scalebox{0.7}{± 1.5}} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 2.4} & \textbf{\scalebox{0.7}{± 1.0}} & \textbf{\scalebox{0.7}{± 0.6}} & \scalebox{0.7}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 0.2} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}75.0 & \cellcolor[HTML]{DCFFDC}77.5 & \cellcolor[HTML]{DCFFDC}68.8 & \cellcolor[HTML]{DCFFDC}88.8 & \cellcolor[HTML]{DCFFDC}70.7 & \cellcolor[HTML]{DCFFDC}87.5 & \cellcolor[HTML]{DCFFDC}89.0 & \cellcolor[HTML]{DCFFDC}85.4 & \cellcolor[HTML]{DCFFDC}84.0 & \cellcolor[HTML]{DCFFDC}\textbf{88.2} & \cellcolor[HTML]{DCFFDC}91.9 & \cellcolor[HTML]{DCFFDC}83.9 & \cellcolor[HTML]{DCFFDC}\textbf{79.8} & \cellcolor[HTML]{DCFFDC}83.9 & \cellcolor[HTML]{DCFFDC}78.3 & \cellcolor[HTML]{DCFFDC}82.2 \\
 \addlinespace[-0.05cm] \multirow{-16}{*}{Benign} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}HUS + ESM (\system{})} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 1.1} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.6} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.7} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.4} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 1.2} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.5} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.5} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.3} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.7} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.1} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 1.5} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.5} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.7} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.3} \\
\hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & \textbf{91.5} & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 4.2} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 0.8} & \textbf{\scalebox{0.7}{± 0.3}} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 1.0} \\
 &  & 10.3 & 10.6 & 10.1 & 12.6 & 12.3 & 11.9 & 16.7 & 16.1 & 14.4 & 14.5 & 16.6 & 11.2 & 19.7 & 13.2 & 14.0 & 13.6 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 4.8} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 2.4} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 3.6} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.3} \\
 &  & 42.6 & 48.3 & 20.8 & 73.3 & 50.4 & 73.1 & 74.9 & 71.0 & 67.5 & 74.7 & 82.4 & 59.7 & 64.3 & 64.9 & 64.2 & 62.1 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC} & \scalebox{0.7}{± 6.6} & \scalebox{0.7}{± 2.4} & \scalebox{0.7}{± 4.5} & \scalebox{0.7}{± 2.2} & \scalebox{0.7}{± 3.9} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 2.2} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 4.7} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 5.6} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 0.8} \\
 &  & 32.8 & 42.5 & 15.9 & 73.8 & 51.1 & 73.8 & 77.8 & 65.1 & 70.8 & 77.6 & 84.6 & 61.6 & 69.7 & 62.6 & 66.2 & 61.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + UC (HUS)} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 7.3} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 2.8} & \scalebox{0.7}{± 13.4} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 4.7} & \scalebox{0.7}{± 3.2} & \scalebox{0.7}{± 1.3} \\
 &  & 67.9 & 69.7 & 58.5 & 84.6 & 63.0 & 83.9 & 86.7 & 82.5 & 81.3 & 85.2 & 90.6 & 83.3 & 77.9 & 76.7 & 76.0 & 77.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{ESM} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 0.4} \\
 &  & 73.6 & 75.6 & 64.3 & 87.3 & 66.7 & 86.3 & 87.6 & \textbf{84.8} & 83.2 & 86.9 & 90.9 & 87.3 & \textbf{79.1} & 82.3 & 77.3 & 80.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + ESM} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 1.7} & \scalebox{0.7}{± 3.9} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.5} & \textbf{\scalebox{0.7}{± 0.2}} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.5} & \textbf{\scalebox{0.7}{± 0.9}} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 0.6} \\
 &  & 68.1 & 69.4 & 60.3 & 84.8 & 64.6 & 84.2 & 85.5 & 82.2 & 81.7 & 85.3 & 90.8 & 84.4 & 77.0 & 75.5 & 76.5 & \cellcolor[HTML]{EDEEFF}78.0 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC + ESM} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 1.7} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.9} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 0.4} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{74.3} & \cellcolor[HTML]{DCFFDC}\textbf{76.7} & \cellcolor[HTML]{DCFFDC}\textbf{66.5} & \cellcolor[HTML]{DCFFDC}\textbf{87.5} & \cellcolor[HTML]{DCFFDC}\textbf{66.9} & \cellcolor[HTML]{DCFFDC}\textbf{86.4} & \cellcolor[HTML]{DCFFDC}\textbf{87.8} & \cellcolor[HTML]{DCFFDC}84.4 & \cellcolor[HTML]{DCFFDC}\textbf{83.8} & \cellcolor[HTML]{DCFFDC}\textbf{87.2} & \cellcolor[HTML]{DCFFDC}91.3 & \cellcolor[HTML]{DCFFDC}\textbf{88.4} & \cellcolor[HTML]{DCFFDC}78.7 & \cellcolor[HTML]{DCFFDC}\textbf{82.4} & \cellcolor[HTML]{DCFFDC}\textbf{78.0} & \cellcolor[HTML]{DCFFDC}\textbf{81.4} \\
\addlinespace[-0.05cm] \multirow{-16}{*}{Near} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}HUS + ESM (\system{})} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.6} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.2} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 1.1} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.5}} \\
\hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 4.2} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 1.0} \\
 &  & 10.3 & 10.7 & 10.1 & 15.4 & 12.1 & 17.4 & 26.7 & 16.2 & 16.6 & 17.9 & 55.5 & 11.0 & 15.3 & 12.9 & 15.8 & 17.6 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 7.3} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 6.7} & \scalebox{0.7}{± 22.2} & \scalebox{0.7}{± 3.1} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 7.7} & \scalebox{0.7}{± 28.4} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 1.6} & \scalebox{0.7}{± 1.6} & \scalebox{0.7}{± 4.7} & \scalebox{0.7}{± 3.8} \\
 &  & 49.3 & 43.5 & 10.2 & 66.8 & 46.7 & 65.3 & 69.4 & 67.5 & 62.0 & 65.8 & 74.3 & 55.4 & 55.8 & 59.2 & 55.8 & 56.5 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC} & \scalebox{0.7}{± 4.9} & \scalebox{0.7}{± 6.2} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 4.4} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.8} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 3.1} & \scalebox{0.7}{± 3.8} & \scalebox{0.7}{± 1.7} & \scalebox{0.7}{± 11.1} & \scalebox{0.7}{± 5.4} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 4.0} & \scalebox{0.7}{± 2.0} \\
 &  & 18.5 & 26.2 & 11.9 & 70.0 & 49.2 & 72.0 & 77.7 & 72.8 & 70.2 & 75.2 & 84.2 & 53.9 & 62.9 & 65.2 & 66.3 & 58.4 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + UC (HUS)} & \scalebox{0.7}{± 7.1} & \scalebox{0.7}{± 15.7} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.0} & \scalebox{0.7}{± 6.2} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 3.6} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 9.4} & \scalebox{0.7}{± 4.8} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 2.8} & \scalebox{0.7}{± 0.5} \\
 &  & 59.2 & 62.0 & 49.7 & 84.3 & 52.2 & 83.3 & 85.2 & 78.3 & 75.0 & 85.2 & 88.5 & 78.8 & 71.9 & 71.8 & 66.6 & 72.8 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{ESM} & \scalebox{0.7}{± 2.2} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 4.0} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 5.5} & \scalebox{0.7}{± 2.0} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 0.7} \\
 &  & 60.6 & 64.7 & 55.2 & 84.8 & 55.7 & 82.1 & 83.9 & 81.8 & 82.2 & 83.6 & 90.3 & 82.5 & 70.4 & 76.6 & 69.0 & 74.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + ESM} & \scalebox{0.7}{± 3.2} & \scalebox{0.7}{± 3.4} & \scalebox{0.7}{± 7.7} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 8.8} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 1.7} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 1.7} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 5.5} & \scalebox{0.7}{± 2.4} & \scalebox{0.7}{± 6.1} & \scalebox{0.7}{± 2.4} \\
 &  & 64.0 & 67.7 & 57.3 & 84.2 & 56.5 & 84.5 & 85.9 & 78.7 & 79.0 & 85.1 & 90.8 & 84.9 & 73.5 & 76.8 & 69.3 & \cellcolor[HTML]{EDEEFF}75.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC + ESM} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 4.6} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 1.6} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 1.9} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 0.5} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.3} & \cellcolor[HTML]{DCFFDC}\textbf{76.3} & \cellcolor[HTML]{DCFFDC}\textbf{66.3} & \cellcolor[HTML]{DCFFDC}\textbf{88.5} & \cellcolor[HTML]{DCFFDC}\textbf{68.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.8} & \cellcolor[HTML]{DCFFDC}\textbf{88.3} & \cellcolor[HTML]{DCFFDC}\textbf{84.1} & \cellcolor[HTML]{DCFFDC}\textbf{84.2} & \cellcolor[HTML]{DCFFDC}\textbf{87.2} & \cellcolor[HTML]{DCFFDC}\textbf{92.0} & \cellcolor[HTML]{DCFFDC}\textbf{89.0} & \cellcolor[HTML]{DCFFDC}\textbf{77.8} & \cellcolor[HTML]{DCFFDC}\textbf{83.8} & \cellcolor[HTML]{DCFFDC}\textbf{77.8} & \cellcolor[HTML]{DCFFDC}\textbf{81.6} \\
\addlinespace[-0.05cm] \multirow{-16}{*}{Far} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}HUS + ESM (\system{})} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} \\
  \hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & 91.5 & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 4.2} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 1.0} \\
 &  & 10.2 & 10.4 & 10.1 & 15.1 & 11.7 & 21.5 & 31.6 & 17.1 & 13.1 & 22.0 & 32.6 & 10.5 & 18.5 & 11.9 & 17.2 & \cellcolor[HTML]{EDEEFF}16.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 7.0} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 4.4} & \scalebox{0.7}{± 11.7} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 6.7} & \scalebox{0.7}{± 10.5} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 4.5} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 1.6} \\
 &  & 44.1 & 47.3 & 10.1 & 82.9 & 63.1 & 81.7 & 84.8 & 79.1 & 79.0 & 83.7 & 88.3 & 81.0 & 73.2 & 78.5 & 73.3 & 70.0 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC} & \scalebox{0.7}{± 29.5} & \scalebox{0.7}{± 32.3} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 2.4} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 3.8} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 3.9} \\
 &  & 16.1 & 26.3 & 10.3 & 35.4 & 42.1 & 47.9 & 54.4 & 46.4 & 45.3 & 55.0 & 49.8 & 47.5 & 42.6 & 57.1 & 36.5 & 40.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + UC (HUS)} & \scalebox{0.7}{± 7.5} & \scalebox{0.7}{± 23.9} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 19.3} & \scalebox{0.7}{± 14.5} & \scalebox{0.7}{± 14.7} & \scalebox{0.7}{± 29.7} & \scalebox{0.7}{± 14.4} & \scalebox{0.7}{± 31.9} & \scalebox{0.7}{± 24.3} & \scalebox{0.7}{± 3.2} & \scalebox{0.7}{± 27.0} & \scalebox{0.7}{± 22.5} & \scalebox{0.7}{± 11.6} & \scalebox{0.7}{± 14.9} & \scalebox{0.7}{± 5.5} \\
 &  & 77.0 & 79.5 & 71.6 & 89.0 & 71.8 & 88.3 & 89.6 & 86.3 & 85.5 & 88.1 & 92.1 & 87.2 & 80.4 & 85.4 & 79.8 & 83.4 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{ESM} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.2} \\
 &  & 77.8 & 79.7 & 70.9 & 89.3 & 71.8 & 87.9 & 89.6 & 86.1 & 85.4 & 88.7 & 92.2 & 87.3 & 80.4 & 85.7 & 79.8 & 83.5 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + ESM} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.5} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.2} \\
 &  & \textbf{78.2} & 80.1 & \textbf{72.3} & 89.9 & \textbf{73.6} & 89.1 & 90.2 & 86.7 & 85.7 & \textbf{89.3} & 92.8 & \textbf{88.6} & 81.0 & 86.0 & 80.5 & \cellcolor[HTML]{EDEEFF}84.3 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC + ESM} & \textbf{\scalebox{0.7}{± 0.2}} & \scalebox{0.7}{± 0.4} & \textbf{\scalebox{0.7}{± 0.9}} & \scalebox{0.7}{± 0.2} & \textbf{\scalebox{0.7}{± 0.8}} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 0.2} & \textbf{\scalebox{0.7}{± 0.3}} & \scalebox{0.7}{± 0.1} & \textbf{\scalebox{0.7}{± 0.2}} & \scalebox{0.7}{± 0.8} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 0.5} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 0.1} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{78.2} & \cellcolor[HTML]{DCFFDC}\textbf{80.8} & \cellcolor[HTML]{DCFFDC}\textbf{72.3} & \cellcolor[HTML]{DCFFDC}\textbf{90.1} & \cellcolor[HTML]{DCFFDC}\textbf{73.6} & \cellcolor[HTML]{DCFFDC}\textbf{89.2} & \cellcolor[HTML]{DCFFDC}\textbf{90.3} & \cellcolor[HTML]{DCFFDC}\textbf{87.4} & \cellcolor[HTML]{DCFFDC}\textbf{86.2} & \cellcolor[HTML]{DCFFDC}\textbf{89.3} & \cellcolor[HTML]{DCFFDC}\textbf{92.9} & \cellcolor[HTML]{DCFFDC}87.8 & \cellcolor[HTML]{DCFFDC}\textbf{81.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.6} & \cellcolor[HTML]{DCFFDC}\textbf{81.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.5} \\
 \addlinespace[-0.05cm] \multirow{-16}{*}{Attack} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}HUS + ESM (\system{})} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.1}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.7} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.2}} \\
 \hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & \textbf{91.5} & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{0.7}{± 3.3} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 4.2} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 0.4} & \scalebox{0.7}{± 2.5} & \scalebox{0.7}{± 0.8} & \textbf{\scalebox{0.7}{± 0.3}} & \scalebox{0.7}{± 1.8} & \scalebox{0.7}{± 0.7} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 1.0} \\
 &  & 10.3 & 10.3 & 10.1 & 17.5 & 11.8 & 18.1 & 18.9 & 19.0 & 14.1 & 25.4 & 41.6 & 11.1 & 15.1 & 13.7 & 14.6 & 16.8 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC} & \scalebox{0.7}{± 0.3} & \scalebox{0.7}{± 0.1} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 9.5} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 3.7} & \scalebox{0.7}{± 5.6} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 10.9} & \scalebox{0.7}{± 6.3} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 0.2} \\
 &  & 24.8 & 41.8 & 10.1 & 72.4 & 53.0 & 70.0 & 74.1 & 69.9 & 69.9 & 66.6 & 77.9 & 67.7 & 64.2 & 67.2 & 63.2 & 59.5 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC} & \scalebox{0.7}{± 25.5} & \scalebox{0.7}{± 27.4} & \scalebox{0.7}{± 0.0} & \scalebox{0.7}{± 3.4} & \scalebox{0.7}{± 2.2} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 2.2} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 10.0} & \scalebox{0.7}{± 0.6} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 3.0} \\
 &  & 21.7 & 40.5 & 10.7 & 74.0 & 46.6 & 72.5 & 78.1 & 73.3 & 71.3 & 76.6 & 81.1 & 40.9 & 65.9 & 67.4 & 63.3 & 58.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + UC (HUS)} & \scalebox{0.7}{± 14.1} & \scalebox{0.7}{± 19.4} & \scalebox{0.7}{± 1.0} & \scalebox{0.7}{± 4.6} & \scalebox{0.7}{± 13.0} & \scalebox{0.7}{± 4.1} & \scalebox{0.7}{± 3.6} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 1.9} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 17.3} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 2.7} & \scalebox{0.7}{± 6.0} & \scalebox{0.7}{± 2.6} \\
 &  & 59.4 & 59.9 & 51.7 & 62.0 & 44.3 & 57.1 & 65.8 & 65.8 & 67.4 & 60.9 & 77.8 & 56.2 & 51.9 & 63.8 & 63.6 & 60.5 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{ESM} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 1.5} & \scalebox{0.7}{± 14.5} & \scalebox{0.7}{± 7.0} & \scalebox{0.7}{± 15.7} & \scalebox{0.7}{± 5.7} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 3.7} & \scalebox{0.7}{± 4.7} & \scalebox{0.7}{± 2.6} & \scalebox{0.7}{± 7.1} & \scalebox{0.7}{± 4.3} & \scalebox{0.7}{± 11.3} & \scalebox{0.7}{± 6.3} & \scalebox{0.7}{± 5.3} \\
 &  & 65.0 & 68.2 & 58.0 & 74.8 & 48.4 & 67.6 & 75.1 & 71.4 & 70.8 & 74.0 & 81.0 & 70.8 & 62.4 & 72.9 & 70.1 & 68.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{HC + ESM} & \scalebox{0.7}{± 2.0} & \scalebox{0.7}{± 2.0} & \scalebox{0.7}{± 3.2} & \scalebox{0.7}{± 3.4} & \scalebox{0.7}{± 4.2} & \scalebox{0.7}{± 1.3} & \scalebox{0.7}{± 2.8} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 4.0} & \scalebox{0.7}{± 1.4} & \scalebox{0.7}{± 0.2} & \scalebox{0.7}{± 3.7} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 3.5} & \scalebox{0.7}{± 2.3} & \scalebox{0.7}{± 1.1} \\
 &  & 70.8 & 75.9 & 64.7 & 83.4 & 62.2 & 82.2 & 84.6 & 81.2 & 80.1 & 82.6 & 90.1 & 79.8 & 73.6 & 77.7 & 76.9 & \cellcolor[HTML]{EDEEFF}77.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{UC + ESM} & \scalebox{0.7}{± 4.7} & \scalebox{0.7}{± 3.7} & \scalebox{0.7}{± 2.9} & \scalebox{0.7}{± 2.0} & \scalebox{0.7}{± 2.1} & \scalebox{0.7}{± 4.6} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 0.9} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 2.4} & \scalebox{0.7}{± 1.1} & \scalebox{0.7}{± 5.2} & \scalebox{0.7}{± 3.6} & \scalebox{0.7}{± 1.2} & \scalebox{0.7}{± 1.0} & \cellcolor[HTML]{EDEEFF}\scalebox{0.7}{± 1.8} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.3} & \cellcolor[HTML]{DCFFDC}\textbf{77.7} & \cellcolor[HTML]{DCFFDC}\textbf{66.8} & \cellcolor[HTML]{DCFFDC}\textbf{86.1} & \cellcolor[HTML]{DCFFDC}\textbf{64.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.6} & \cellcolor[HTML]{DCFFDC}\textbf{83.1} & \cellcolor[HTML]{DCFFDC}\textbf{82.0} & \cellcolor[HTML]{DCFFDC}\textbf{85.7} & \cellcolor[HTML]{DCFFDC}91.1 & \cellcolor[HTML]{DCFFDC}\textbf{84.1} & \cellcolor[HTML]{DCFFDC}\textbf{77.1} & \cellcolor[HTML]{DCFFDC}\textbf{81.6} & \cellcolor[HTML]{DCFFDC}\textbf{77.2} & \cellcolor[HTML]{DCFFDC}\textbf{80.0} \\
 \addlinespace[-0.05cm] \multirow{-16}{*}{Noise} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}HUS + ESM (\system{})} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.7}} & \cellcolor[HTML]{DCFFDC}\scalebox{0.7}{± 0.4} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 3.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 2.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{0.7}{± 1.4}}
\\
\Xhline{2\arrayrulewidth}
\end{tabularx}
\begin{tabularx}{\textwidth}{ll *{15}Y
>{\columncolor[HTML]{EDEEFF}}Y}
\Xhline{2\arrayrulewidth}
\addlinespace[0.05cm] 
 &  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \cellcolor[HTML]{FFFFFF} \\
\addlinespace[0.00cm] 
\cmidrule(lr){3-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17}
\addlinespace[0.00cm] 
 & Method & Gau. & Shot & Imp. & Def. & Gla. & Mot. & Zoom & Snow & Fro. & Fog & Brit. & Cont. & Elas. & Pix. & JPEG & Avg. \\ \hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & \textbf{91.5} & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
\addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 59.6 & 61.6 & 51.5 & 66.9 & 49.8 & 65.3 & 68.6 & 71.2 & 71.5 & 65.0 & 84.2 & 70.0 & 58.8 & 63.5 & 65.4 & 64.9 \\
\addlinespace[-0.05cm] & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.4} \\
 &  & 59.9 & 61.3 & 52.1 & 66.4 & 46.1 & 62.7 & 67.2 & 69.6 & 69.2 & 65.4 & 83.8 & 66.8 & 55.5 & 64.9 & 65.6 & 63.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 4.7} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 0.3} \\
 &  & 64.3 & 70.0 & 59.3 & 68.8 & 47.7 & 65.8 & 72.4 & 73.6 & 73.4 & 65.4 & 88.2 & 69.0 & 63.7 & 72.2 & 67.8 & 68.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 4.9} & \scalebox{\std}{± 5.0} & \scalebox{\std}{± 5.3} & \scalebox{\std}{± 6.0} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 1.3} \\
 &  & 22.0 & 28.9 & 18.8 & 52.2 & 51.2 & 64.9 & 61.5 & 78.9 & 68.0 & 72.3 & 90.3 & 27.6 & 75.3 & 43.6 & 73.8 & 55.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.5} \\
 &  & 68.6 & 69.7 & 61.8 & 64.9 & 53.1 & 62.1 & 68.8 & 72.6 & 75.9 & 64.5 & 86.1 & 62.1 & 59.7 & 71.0 & 70.2 & 67.4 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.6} \\
 &  & 58.4 & 61.7 & 45.1 & 58.8 & 38.7 & 57.9 & 64.5 & 62.7 & 63.3 & 62.2 & 76.0 & 54.6 & 48.2 & 64.6 & 60.5 & \cellcolor[HTML]{EDEEFF}58.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 6.5} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 9.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 3.9} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 16.1} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 1.7} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.8} \\
 &  & 60.9 & 63.0 & 53.6 & 67.5 & 50.5 & 65.9 & 69.1 & 71.2 & 71.4 & 65.4 & 84.2 & 70.3 & 59.4 & 63.7 & 65.7 & 65.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} \\
 &  & 64.9 & 67.0 & 56.9 & 81.4 & 59.9 & 81.1 & 83.1 & 80.1 & 78.3 & 78.9 & 91.0 & 68.0 & 72.8 & 73.9 & 72.9 & 74.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 4.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.8} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{74.1} & \cellcolor[HTML]{DCFFDC}\textbf{77.3} & \cellcolor[HTML]{DCFFDC}\textbf{67.4} & \cellcolor[HTML]{DCFFDC}\textbf{86.2} & \cellcolor[HTML]{DCFFDC}\textbf{64.7} & \cellcolor[HTML]{DCFFDC}\textbf{85.0} & \cellcolor[HTML]{DCFFDC}\textbf{87.5} & \cellcolor[HTML]{DCFFDC}\textbf{84.3} & \cellcolor[HTML]{DCFFDC}\textbf{82.3} & \cellcolor[HTML]{DCFFDC}\textbf{85.0} & \cellcolor[HTML]{DCFFDC}91.4 & \cellcolor[HTML]{DCFFDC}\textbf{83.5} & \cellcolor[HTML]{DCFFDC}\textbf{77.8} & \cellcolor[HTML]{DCFFDC}\textbf{82.7} & \cellcolor[HTML]{DCFFDC}\textbf{78.6} & \cellcolor[HTML]{DCFFDC}\textbf{80.5} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{5000} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.5}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.3} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} \\
\hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & \textbf{91.5} & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 51.7 & 53.9 & 45.5 & 52.7 & 41.5 & 51.0 & 55.1 & 62.8 & 63.8 & 53.8 & 76.9 & 55.8 & 46.8 & 54.8 & 56.4 & \cellcolor[HTML]{EDEEFF}54.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.8} \\
 &  & 47.6 & 52.7 & 44.7 & 48.9 & 36.1 & 49.4 & 54.1 & 61.9 & 56.5 & 50.9 & 77.1 & 45.2 & 43.1 & 49.4 & 59.5 & \cellcolor[HTML]{EDEEFF}51.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 9.9} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 12.6} & \scalebox{\std}{± 5.1} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 2.9} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 4.8} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 4.7} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.9} \\
 &  & 54.0 & 57.1 & 36.7 & 48.9 & 28.3 & 50.5 & 51.0 & 64.0 & 64.7 & 49.5 & 80.5 & 43.7 & 38.4 & 56.7 & 57.0 & \cellcolor[HTML]{EDEEFF}52.1 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 6.7} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 9.1} & \scalebox{\std}{± 6.8} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 5.0} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 6.4} & \scalebox{\std}{± 4.5} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.4} \\
 &  & 21.8 & 28.6 & 18.5 & 51.6 & 50.8 & 64.3 & 60.9 & 78.4 & 67.3 & 71.7 & 90.5 & 27.0 & 75.1 & 43.0 & 73.4 & \cellcolor[HTML]{EDEEFF}54.9 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 3.7} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.6} \\
 &  & 60.4 & 60.3 & 52.4 & 47.3 & 41.6 & 44.1 & 52.0 & 62.7 & 66.6 & 47.7 & 79.0 & 44.7 & 42.8 & 60.2 & 60.2 & \cellcolor[HTML]{EDEEFF}54.8 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 4.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 4.3} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.3} \\
 &  & 42.2 & 41.0 & 33.2 & 32.7 & 25.0 & 27.9 & 34.3 & 40.8 & 42.6 & 31.6 & 61.5 & 20.3 & 27.5 & 35.8 & 43.1 & \cellcolor[HTML]{EDEEFF}36.0 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 5.9} & \scalebox{\std}{± 5.1} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 5.4} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 6.5} & \scalebox{\std}{± 11.5} & \scalebox{\std}{± 5.7} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 8.3} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.8} \\
 &  & 57.5 & 59.3 & 49.6 & 57.2 & 43.7 & 54.4 & 59.4 & 64.8 & 65.4 & 57.9 & 77.1 & 60.2 & 50.0 & 58.3 & 59.8 & \cellcolor[HTML]{EDEEFF}58.3 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 0.3} \\
 &  & 64.4 & 66.9 & 56.1 & 80.1 & 59.1 & 79.8 & 82.2 & 79.7 & 78.7 & 77.8 & 91.2 & 69.0 & 72.3 & 73.4 & 72.8 & \cellcolor[HTML]{EDEEFF}73.6 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.2} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.3} & \cellcolor[HTML]{DCFFDC}\textbf{77.7} & \cellcolor[HTML]{DCFFDC}\textbf{66.8} & \cellcolor[HTML]{DCFFDC}\textbf{86.1} & \cellcolor[HTML]{DCFFDC}\textbf{64.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.3} & \cellcolor[HTML]{DCFFDC}\textbf{86.6} & \cellcolor[HTML]{DCFFDC}\textbf{83.1} & \cellcolor[HTML]{DCFFDC}\textbf{82.0} & \cellcolor[HTML]{DCFFDC}\textbf{85.7} & \cellcolor[HTML]{DCFFDC}91.1 & \cellcolor[HTML]{DCFFDC}\textbf{84.1} & \cellcolor[HTML]{DCFFDC}\textbf{77.1} & \cellcolor[HTML]{DCFFDC}\textbf{81.6} & \cellcolor[HTML]{DCFFDC}\textbf{77.2} & \cellcolor[HTML]{DCFFDC}\textbf{80.0} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{10000} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.1}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.7}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.7}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.4} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.2}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.4}} \\
\hline
\addlinespace[0.05cm] 
 &  & 26.0 & 33.2 & 24.7 & 56.7 & 52.0 & 67.4 & 64.8 & 78.0 & 67.0 & 74.1 & \textbf{91.5} & 33.9 & 76.6 & 46.4 & 73.2 & \cellcolor[HTML]{EDEEFF}57.7 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{Source} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.5} & \scalebox{\std}{± 0.8} & \textbf{\scalebox{\std}{± 0.3}} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.8} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 1.0} \\
 &  & 41.3 & 42.9 & 37.2 & 37.4 & 32.6 & 36.1 & 39.6 & 52.0 & 52.7 & 40.6 & 65.0 & 37.4 & 33.9 & 44.1 & 44.4 & 42.5 \\
\addlinespace[-0.05cm]  & \multirow{-2}{*}{BN stats~\cite{bnstats}} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 2.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 4.1} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.8} \\
 &  & 25.5 & 22.6 & 27.6 & 20.5 & 21.7 & 20.2 & 21.8 & 50.0 & 41.7 & 24.0 & 60.8 & 17.7 & 21.3 & 23.1 & 29.5 & 28.5 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{PL~\cite{pl}} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 3.2} & \scalebox{\std}{± 4.2} & \scalebox{\std}{± 7.0} & \scalebox{\std}{± 5.0} & \scalebox{\std}{± 6.7} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 8.4} & \scalebox{\std}{± 13.4} & \scalebox{\std}{± 9.0} & \scalebox{\std}{± 8.3} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 9.2} & \scalebox{\std}{± 5.0} & \scalebox{\std}{± 10.1} & \scalebox{\std}{± 2.3} \\
 &  & 21.5 & 19.7 & 21.4 & 14.2 & 18.5 & 17.8 & 15.3 & 44.2 & 36.6 & 15.2 & 63.8 & 19.9 & 13.3 & 28.1 & 25.0 & 25.0 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{TENT~\cite{tent}} & \scalebox{\std}{± 4.5} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 4.4} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 6.7} & \scalebox{\std}{± 4.8} & \scalebox{\std}{± 1.3} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 1.8} & \scalebox{\std}{± 10.7} & \scalebox{\std}{± 8.3} & \scalebox{\std}{± 2.9} \\
 &  & 21.7 & 28.2 & 18.1 & 50.4 & 49.6 & 63.6 & 60.1 & 77.9 & 66.1 & 71.0 & 90.6 & 26.6 & 75.0 & 42.6 & 73.3 & 54.3 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{LAME~\cite{lame}} & \scalebox{\std}{± 3.4} & \scalebox{\std}{± 3.6} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 2.7} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 3.3} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.1} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 0.6} \\
 &  & 42.7 & 46.7 & 39.0 & 31.0 & 29.8 & 32.0 & 35.3 & 50.9 & 55.3 & 31.9 & 67.6 & 28.9 & 29.5 & 45.9 & 46.8 & 40.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{CoTTA~\cite{cotta}} & \scalebox{\std}{± 1.5} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 2.2} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 2.4} & \scalebox{\std}{± 3.9} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 5.6} & \scalebox{\std}{± 3.2} & \scalebox{\std}{± 5.2} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 1.7} \\
 &  & 22.3 & 23.9 & 19.2 & 15.1 & 16.1 & 15.9 & 17.4 & 21.8 & 19.5 & 15.1 & 32.7 & 14.7 & 15.0 & 20.9 & 23.1 & \cellcolor[HTML]{EDEEFF}19.5 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{EATA~\cite{eata}} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 3.5} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.6} & \scalebox{\std}{± 4.6} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 2.3} & \scalebox{\std}{± 5.5} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 1.2} & \scalebox{\std}{± 9.4} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 2.0} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 2.9} & \cellcolor[HTML]{EDEEFF}\scalebox{\std}{± 0.6} \\
 &  & 41.6 & 43.7 & 39.6 & 33.4 & 29.3 & 34.6 & 38.1 & 55.8 & 56.1 & 38.5 & 68.4 & 33.0 & 28.9 & 46.6 & 45.3 & 42.2 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{SAR~\cite{sar}} & \scalebox{\std}{± 1.9} & \scalebox{\std}{± 0.9} & \scalebox{\std}{± 2.6} & \scalebox{\std}{± 8.6} & \scalebox{\std}{± 5.4} & \scalebox{\std}{± 3.8} & \scalebox{\std}{± 3.2} & \scalebox{\std}{± 3.1} & \scalebox{\std}{± 3.0} & \scalebox{\std}{± 4.0} & \scalebox{\std}{± 3.2} & \scalebox{\std}{± 9.8} & \scalebox{\std}{± 7.2} & \scalebox{\std}{± 2.8} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 1.9} \\
 &  & 62.5 & 64.5 & 54.6 & 78.9 & 58.3 & 79.0 & 81.3 & 80.0 & 79.0 & 77.3 & 91.3 & 69.0 & 71.5 & 73.4 & 72.4 & 72.9 \\
 \addlinespace[-0.05cm] & \multirow{-2}{*}{RoTTA~\cite{rotta}} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 1.1} & \scalebox{\std}{± 1.7} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.7} & \scalebox{\std}{± 1.0} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 0.5} & \scalebox{\std}{± 0.4} & \scalebox{\std}{± 1.4} & \scalebox{\std}{± 0.8} & \scalebox{\std}{± 0.3} & \scalebox{\std}{± 0.6} & \scalebox{\std}{± 0.3} \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.2} & \cellcolor[HTML]{DCFFDC}\textbf{75.6} & \cellcolor[HTML]{DCFFDC}\textbf{63.3} & \cellcolor[HTML]{DCFFDC}\textbf{83.2} & \cellcolor[HTML]{DCFFDC}\textbf{61.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.5} & \cellcolor[HTML]{DCFFDC}\textbf{86.3} & \cellcolor[HTML]{DCFFDC}\textbf{82.6} & \cellcolor[HTML]{DCFFDC}\textbf{81.0} & \cellcolor[HTML]{DCFFDC}\textbf{84.8} & \cellcolor[HTML]{DCFFDC}89.7 & \cellcolor[HTML]{DCFFDC}\textbf{82.8} & \cellcolor[HTML]{DCFFDC}\textbf{72.9} & \cellcolor[HTML]{DCFFDC}\textbf{81.1} & \cellcolor[HTML]{DCFFDC}\textbf{77.5} & \cellcolor[HTML]{DCFFDC}\textbf{78.6} \\
\addlinespace[-0.05cm] \multirow{-20}{*}{20000} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\system{}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.8}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 0.6}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 3.3}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.8}} & \cellcolor[HTML]{DCFFDC}\scalebox{\std}{± 0.3} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 4.9}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 2.4}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.5}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.0}} & \cellcolor[HTML]{DCFFDC}\textbf{\scalebox{\std}{± 1.5}}
\\
\Xhline{2\arrayrulewidth}
\end{tabularx}
